Don't stop me now: How Validation Criteria Affect Checkpoint Selection and Early Stopping

Checkpoint selection is a standard component of neural network training, yet the validation criterion used to select a checkpoint is often chosen heuristically. Moreover, the same criterion may be used either only to rank checkpoints after completion of a predefined training run or also to determine when training should stop, thereby affecting both the selected checkpoint and the set of checkpoints available for selection. In this work, we systematically investigate the role of validation criteria under these two settings. We separately vary the training loss, the validation criterion, and the target evaluation metric, and compare post-hoc checkpoint selection, in which training proceeds for all predefined epochs, with patience-based early stopping, in which the validation criterion also controls training termination. We consider three Cross-Entropy, C-Loss, and PolyLoss as training losses, and accuracy, macro-F1, and Matthews correlation coefficient as target metrics. Selection quality is assessed through the relative gap between the test performance of the validation-selected checkpoint and the best-observed test performance for the same target metric over the complete predefined training run.

==> __FIG_ESEMPIO1.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.03,0.97)},
    anchor=north west,
    draw=lightgray204,
    font=\scriptsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\scriptsize \text{epoch } e$},
xmajorgrids,
xmin=1,
xmax=80,
xtick style={color=black},
xtick={38,60,80},
xticklabels={
    $e^\star_{v_\ell,Val}$,
    $e^\star_{v_m,Val}$,
    $E$
},
xticklabel style={font=\scriptsize},
y grid style={darkgray176},
ylabel={Raw criterion value},
ymajorgrids,
ymin=0.220747551135609,
ymax=2.12560040789433,
ytick style={color=black}
]

% Validation loss in its original minimization form
\addplot [semithick, steelblue31119180]
table {%
1 1.48851100210574
2 1.44883574733409
3 1.36150722276629
4 1.33756242805696
5 1.25724597640264
6 1.18361452003697
7 1.11645678841415
8 1.0481238907509
9 0.995385402946758
10 0.950922201876592
11 0.900830158224857
12 0.861216377915655
13 0.804006976335615
14 0.775567182830839
15 0.778761754117512
16 0.743930709084563
17 0.72414520162041
18 0.678461351066591
19 0.616238417591064
20 0.596765870239478
21 0.547093540747008
22 0.501962197622451
23 0.455337468325465
24 0.434067360344413
25 0.410964257608586
26 0.407585880424113
27 0.392749036143047
28 0.404687925521248
29 0.380315493223299
30 0.391301266213936
31 0.387393961431952
32 0.365790072386484
33 0.3509530309652
34 0.358774257360046
35 0.339358384381129
36 0.32037775312598
37 0.318585997467318
38 0.307331771897369
39 0.323733298542357
40 0.330230805686256
41 0.359468365944972
42 0.392910137558864
43 0.4066329372407
44 0.444418880526643
45 0.44835458720942
46 0.474410781981422
47 0.478184546629683
48 0.502557914502292
49 0.515424681678488
50 0.525685495274196
51 0.542483021671747
52 0.582505008974042
53 0.614715936527399
54 0.626948399079629
55 0.695408069196528
56 0.714741977628116
57 0.774045157306287
58 0.827636347055936
59 0.875070060763644
60 0.903709089253858
61 0.943023940524156
62 0.98426947871063
63 1.00923564251718
64 1.0444988771952
65 1.09696273897276
66 1.14563422555802
67 1.18935743389933
68 1.25122580942893
69 1.31806570007525
70 1.38488781511354
71 1.45683833457579
72 1.52293747641665
73 1.60810328581716
74 1.66511155913922
75 1.7252053452386
76 1.78689700816779
77 1.8484443235595
78 1.91818992078111
79 1.96723063783179
80 2.03901618713257
};
\addlegendentry{
    Validation loss $\lossfun(Val,\theta_e)$
    ($\downarrow$)
}

% Validation target metric in its original maximization form
\addplot [semithick, darkorange25512714]
table {%
1 0.677160627422549
2 0.686325173616671
3 0.706497099470024
4 0.71202808291278
5 0.730580297273757
6 0.747588351465971
7 0.763101046655875
8 0.778885192241484
9 0.791067201180063
10 0.80133771018661
11 0.812908419779201
12 0.82205876621601
13 0.835273507262976
14 0.841842786611801
15 0.841104877502296
16 0.849150468035475
17 0.853720708838562
18 0.864273188083643
19 0.878646026388824
20 0.883144022573052
21 0.894617883181201
22 0.905042914469917
23 0.915813062108157
24 0.920726858715086
25 0.926064560392798
26 0.926846937007537
27 0.930277567257479
28 0.927525756365091
29 0.933165488034633
30 0.930644350074379
31 0.931573609909957
32 0.936606533487836
33 0.940100735603291
34 0.938397625204504
35 0.943039704025791
36 0.947658859544135
37 0.948417611885027
38 0.951515135488852
39 0.948433227578071
40 0.947918117649323
41 0.942515858071051
42 0.936611300220489
43 0.935849912922584
44 0.93025185386839
45 0.933337187030739
46 0.932322391978723
47 0.937601950362935
48 0.939389239378671
49 0.945185866681643
50 0.952973065607469
51 0.960613148729729
52 0.964149643176669
53 0.970564321082779
54 0.982391283022385
55 0.981664788140189
56 0.992280886860584
57 0.993162276688665
58 0.994330895103412
59 0.995358098515919
60 0.998663916807094
61 0.997008768269562
62 0.992078444685237
63 0.987867948595894
64 0.978166118026437
65 0.961450603928459
66 0.942781878999586
67 0.922761182228934
68 0.896486401915121
69 0.867499532405434
70 0.837484590787319
71 0.805782796182943
72 0.775427689822584
73 0.741102801463271
74 0.714079472332895
75 0.68741733860833
76 0.661647118566675
77 0.637273033960991
78 0.612393861779998
79 0.593648728978534
80 0.57091580256769
};
\addlegendentry{
    Validation metric $\accfun(Val,\theta_e)$
    ($\uparrow$))
}

% Epoch selected by the loss-derived validation criterion
\addplot [
    line width=0.48pt,
    steelblue31119180,
    opacity=0.85,
    dash pattern=on 4.44pt off 1.92pt,
    forget plot
]
table {%
38 0.220747551135609
38 2.12560040789433
};

% Epoch selected by the metric-based validation criterion
\addplot [
    line width=0.48pt,
    darkorange25512714,
    opacity=0.85,
    dash pattern=on 4.44pt off 1.92pt,
    forget plot
]
table {%
60 0.220747551135609
60 2.12560040789433
};

% Best-observed raw validation loss
\addplot [
    line width=0.48pt,
    steelblue31119180,
    opacity=0.85,
    dash pattern=on 1.2pt off 1.98pt,
    forget plot
]
table {%
1 0.307331771897369
80 0.307331771897369
};

% Best-observed validation target metric
\addplot [
    line width=0.48pt,
    darkorange25512714,
    opacity=0.85,
    dash pattern=on 1.2pt off 1.98pt,
    forget plot
]
table {%
1 0.998663916807094
80 0.998663916807094
};

% Annotation for the loss-selected checkpoint
\draw[->,draw=black]
(axis cs:33,0.427331771897369) --
(axis cs:38,0.307331771897369);

\draw (axis cs:33,0.427331771897369) node[
    scale=0.5,
    anchor=south east,
    text=black
]{
    $(e^\star_{v_\ell,Val},L^\star_{Val})$
};

% Annotation for the metric-selected checkpoint
\draw[->,draw=black]
(axis cs:65,1.30) --
(axis cs:60,0.998663916807094);

\draw (axis cs:65,1.30) node[
    scale=0.5,
    anchor=south west,
    text=black
]{
    $(e^\star_{v_m,Val},M^\star_{Val})$
};

\end{axis}
\end{tikzpicture}

==> __FIG_ESEMPIO2.tex <==
\begin{tikzpicture}

\definecolor{darkgray153}{RGB}{153,153,153}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    draw=lightgray204,
    at={(0.50,0.18)},
    anchor=north west,
    font=\scriptsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\text{epoch }t$},
xmajorgrids,
xmin=1,
xmax=60,
xtick style={color=black},
xtick={18,26,48,60},
xticklabels={
    $\hat{t}_{\mathrm{ES}}(\lossfun)$,
    $t_{\mathrm{stop}}$,
    $\hat{t}_{\mathrm{PH}}(\lossfun)$,
    $E$
},
xticklabel style={
    font=\scriptsize,
    align=center
},
y grid style={darkgray176},
ylabel={$\lossfun(Val,\theta_t)$},
ymajorgrids,
ymin=0.26360723624675,
ymax=0.909958525469701,
ytick style={color=black}
]

% Trajectory observed before early stopping
\addplot [
    semithick,
    steelblue31119180
]
table {%
1 0.86482449320904
2 0.873101656860381
3 0.885060555931067
4 0.877187083356736
5 0.876475359529115
6 0.865599514009249
7 0.846200934082393
8 0.838684568449853
9 0.81759025820095
10 0.801519250633917
11 0.789167852583789
12 0.766835356933559
13 0.773646305665266
14 0.756503333341052
15 0.764105551348646
16 0.759603833002953
17 0.770959732567684
18 0.662002270721324
19 0.722002270721306
20 0.73200227072117
21 0.742002270720219
22 0.75200227071404
23 0.762002270676654
24 0.772002270466245
25 0.782002269364784
26 0.792002264002328
};

\addlegendentry{
    before stopping
}

% Continuation observed only when training proceeds to E
\addplot [
    semithick,
    steelblue31119180,
    opacity=0.45,
    dashed
]
table {%
26 0.792002264002328
27 0.721305472184363
28 0.704852891938667
29 0.687068346329864
30 0.673638978313501
31 0.663711225431872
32 0.654543099415848
33 0.669034432689344
34 0.651586098037879
35 0.667570154581956
36 0.676836857697005
37 0.686283057705817
38 0.694244200044216
39 0.687357793932619
40 0.67045209644255
41 0.658696949899141
42 0.619292980570674
43 0.598913566795935
44 0.546276290571824
45 0.497968381976598
46 0.456856224636922
47 0.429087768415854
48 0.410813517099933
49 0.427754900469004
50 0.426613034777813
51 0.460196299785715
52 0.495930183874823
53 0.53276767477077
54 0.566299203490648
55 0.590071832636656
56 0.608766966504567
57 0.618589191541326
58 0.619099813442012
59 0.627292823282023
60 0.624651096380606
};

\addlegendentry{
    continuation
}

% Checkpoint retained by early stopping
\addplot [
    line width=0.6pt,
    darkorange25512714,
    dash pattern=on 4.44pt off 1.92pt,
    forget plot
]
coordinates {
    (18,0.26360723624675)
    (18,0.909958525469701)
};

% Stopping epoch
\addplot [
    line width=0.6pt,
    darkgray153,
    dash pattern=on 2pt off 1.5pt,
    forget plot
]
coordinates {
    (26,0.26360723624675)
    (26,0.909958525469701)
};

% Checkpoint retained by post-hoc selection
\addplot [
    line width=0.6pt,
    steelblue31119180,
    dash pattern=on 4.44pt off 1.92pt,
    forget plot
]
coordinates {
    (48,0.26360723624675)
    (48,0.909958525469701)
};

% Selected points
\addplot [
    only marks,
    mark=*,
    mark size=2pt,
    darkorange25512714,
    forget plot
]
coordinates {
    (18,0.662002270721324)
};

\addplot [
    only marks,
    mark=*,
    mark size=2pt,
    steelblue31119180,
    forget plot
]
coordinates {
    (48,0.410813517099933)
};

% Early-stopping annotation
\draw (axis cs:8,0.632002270721324) node[
    scale=0.55,
    fill=white,
    draw=darkorange25512714,
    line width=0.4pt,
    inner sep=2pt,
    fill opacity=0.9,
    text opacity=1,
    rounded corners,
    anchor=south west,
    text=black
]{
    early-stopping checkpoint
};

% Stopping annotation
\draw (axis cs:26,0.835) node[
    scale=0.55,
    fill=white,
    draw=darkgray153,
    line width=0.4pt,
    inner sep=2pt,
    fill opacity=0.9,
    text opacity=1,
    rounded corners,
    anchor=west,
    text=black
]{
    training stops
};

% Post-hoc annotation
\draw (axis cs:47,0.410813517099933) node[
    scale=0.55,
    fill=white,
    draw=steelblue31119180,
    line width=0.4pt,
    inner sep=2pt,
    fill opacity=0.9,
    text opacity=1,
    rounded corners,
    anchor=north east,
    text=black
]{
    post-hoc checkpoint
};

% Patience interval
\draw[<->,draw=black]
(axis cs:18,0.298115822027297) --
(axis cs:26,0.298115822027297);

\draw (axis cs:22,0.287160715430298) node[
    scale=0.55,
    anchor=north,
    text=black
]{
    $T$ epochs
};

\end{axis}
\end{tikzpicture}

==> __FIG_ESEMPIO3.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

% ============================================================
% Left axis: raw validation loss
% ============================================================

\begin{axis}[
scale only axis,
width=0.90\linewidth,
height=0.52\linewidth,
axis y line*=left,
axis x line*=bottom,
legend cell align={left},
legend style={
    at={(0.98,0.02)},
    anchor=south east,
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    draw=lightgray204,
    font=\scriptsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
y grid style={darkgray176},
xmajorgrids,
ymajorgrids,
xlabel={Epoch $t$},
xlabel style={yshift=-3.5ex},
xmin=1,
xmax=60,
xtick={27,33,44,60},
xticklabels={
    $\hat{t}_{\mathrm{PH}}(\accfun)$,
    $\hat{t}_{\mathrm{PH}}(\lossfun)$,
    $t^\star_{\accfun,Test}$,
    $E$
},
xticklabel style={
    font=\scriptsize,
    rotate=25,
    anchor=north east
},
ylabel={Raw validation loss $\lossfun(Val,\theta_t)$},
ymin=0.228035795738574,
ymax=1.92603409331468,
ytick style={color=black}
]

% Validation loss
\addplot [
    semithick,
    steelblue31119180
]
table {%
1 1.84885235251576
2 1.77957445515552
3 1.70278859213896
4 1.62415747079044
5 1.55194571237138
6 1.46995793310122
7 1.39920320069884
8 1.32976019041497
9 1.23619595669576
10 1.15851172310106
11 1.09444895160927
12 1.02544040565383
13 0.961438877614752
14 0.897625221270278
15 0.855773176007305
16 0.818470039894834
17 0.764072898022399
18 0.736835527342369
19 0.69327176097321
20 0.667038806542299
21 0.631140924047725
22 0.611255221883297
23 0.568544211651967
24 0.544741185539857
25 0.506608094607217
26 0.46653194463008
27 0.411771242454243
28 0.394154943103816
29 0.368778415977071
30 0.346188282959007
31 0.315496512228786
32 0.313183520156312
33 0.305217536537488
34 0.308840865524703
35 0.331303756313516
36 0.327793123513309
37 0.347891934489244
38 0.370132681262531
39 0.373036080367451
40 0.39027791599238
41 0.403871355730213
42 0.413701512488994
43 0.412521316231385
44 0.431961473876863
45 0.452440334839384
46 0.442038611061614
47 0.478185062740618
48 0.494429929419585
49 0.51665415264276
50 0.572664166722595
51 0.604106514346459
52 0.635641763802065
53 0.697915428400534
54 0.757537275059337
55 0.809054579113322
56 0.874248948542963
57 0.925799852793272
58 0.987640647190179
59 1.04776577006701
60 1.0828646775505
};

\addlegendentry{$\lossfun(Val,\theta_t)$}

% Epoch selected by validation metric
\addplot [
    line width=0.55pt,
    darkorange25512714,
    dash pattern=on 4.44pt off 1.92pt,
    forget plot
]
coordinates {
    (27,0.228035795738574)
    (27,1.92603409331468)
};

% Epoch selected by validation loss
\addplot [
    line width=0.55pt,
    steelblue31119180,
    dash pattern=on 4.44pt off 1.92pt,
    forget plot
]
coordinates {
    (33,0.228035795738574)
    (33,1.92603409331468)
};

% Epoch of best-observed test performance
\addplot [
    line width=0.55pt,
    forestgreen4416044,
    dash pattern=on 4.44pt off 1.92pt,
    forget plot
]
coordinates {
    (44,0.228035795738574)
    (44,1.92603409331468)
};

% Minimum validation loss
\addplot [
    only marks,
    mark=*,
    mark size=2.2pt,
    steelblue31119180,
    forget plot
]
coordinates {
    (33,0.305217536537488)
};

\draw[->,draw=black]
(axis cs:25,0.43) --
(axis cs:33,0.305217536537488);

\draw (axis cs:25,0.43) node[
    scale=0.55,
    anchor=south east,
    text=black
]{
    $\lossfun(Val,\theta_{\hat{t}_{\mathrm{PH}}(\lossfun)})$
};

\end{axis}

% ============================================================
% Right axis: validation and test metrics
% ============================================================

\begin{axis}[
scale only axis,
width=0.90\linewidth,
height=0.52\linewidth,
axis y line*=right,
axis x line=none,
xmin=1,
xmax=60,
xtick=\empty,
ylabel={
    Validation and test metric
},
ymin=0.48,
ymax=1.02,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
legend cell align={left},
legend style={
    at={(0.98,0.12)},
    anchor=south east,
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    draw=lightgray204,
    font=\scriptsize
}
]

% Validation metric
\addplot [
    semithick,
    darkorange25512714
]
table {%
1 0.55000203354798
2 0.56795688947098
3 0.587861124345703
4 0.608251717506668
5 0.626995559884497
6 0.648305102787675
7 0.666764073181447
8 0.684989731019167
9 0.709645542121454
10 0.7304743202558
11 0.748211328299691
12 0.767860404033209
13 0.787067981714917
14 0.807317021350912
15 0.823167158445876
16 0.839244557713061
17 0.861122319312232
18 0.87709559486966
19 0.897966486969893
20 0.914333667124724
21 0.932365530761859
22 0.944546176639309
23 0.960180409049454
24 0.967932561115391
25 0.976229831206458
26 0.982048123538947
27 0.989210499357443
28 0.985045693211118
29 0.982052008140334
30 0.978323486425225
31 0.977361310853515
32 0.970178769485933
33 0.965831895926689
34 0.959887914323951
35 0.950354042583266
36 0.94864079973786
37 0.94166563741267
38 0.934765914012937
39 0.933314992277183
40 0.92843650086326
41 0.924683066628662
42 0.922011399038097
43 0.922253061035676
44 0.917183852120968
45 0.911862175463837
46 0.914550741915381
47 0.905181192656438
48 0.900970443159808
49 0.895211014056373
50 0.880697024310285
51 0.872549341079779
52 0.864377629734945
53 0.848240730904437
54 0.832790999752621
55 0.819441389641615
56 0.802547660697655
57 0.78918934459773
58 0.773164623248882
59 0.757584481553331
60 0.748489349174735
};

\addlegendentry{$\accfun(Val,\theta_t)$}

% Test metric
\addplot [
    semithick,
    forestgreen4416044
]
table {%
1 0.501015693052257
2 0.516532944255646
3 0.54037811175728
4 0.55520015188338
5 0.577887358497374
6 0.602110537979375
7 0.626836644146879
8 0.646963341801202
9 0.660077024887424
10 0.683858173393926
11 0.708496428079538
12 0.714076011623153
13 0.739136131806784
14 0.7583283139484
15 0.776487196367053
16 0.783798895462689
17 0.793516743273173
18 0.800721425510152
19 0.81316766281778
20 0.829176497269885
21 0.829191176229134
22 0.835233438190647
23 0.85015434906982
24 0.854297568545418
25 0.864349462536276
26 0.870770376112029
27 0.89134941990354
28 0.894250092434907
29 0.909620452817627
30 0.913831843806428
31 0.919718742045028
32 0.925118191555489
33 0.924038718931387
34 0.932394895034604
35 0.924051558864345
36 0.931735563944225
37 0.921413614900481
38 0.92873769542988
39 0.923486702593883
40 0.923071534841301
41 0.934034280148708
42 0.934027735029954
43 0.944574320817911
44 0.953496217133108
45 0.934956684472344
46 0.939653309272614
47 0.933137563799111
48 0.927740765830905
49 0.914539035545872
50 0.89424635516931
51 0.884587980472821
52 0.869087875971693
53 0.838364521124796
54 0.821201379298286
55 0.80256904103081
56 0.774863753041795
57 0.763624235123653
58 0.738153189011995
59 0.728562105858612
60 0.713321257913023
};

\addlegendentry{$\accfun(Test,\theta_t)$}

% Maximum validation metric
\addplot [
    only marks,
    mark=*,
    mark size=2.2pt,
    darkorange25512714,
    forget plot
]
coordinates {
    (27,0.989210499357443)
};

% Test performance of metric-selected checkpoint
\addplot [
    only marks,
    mark=*,
    mark size=2.2pt,
    darkorange25512714,
    forget plot
]
coordinates {
    (27,0.89134941990354)
};

% Test performance of loss-selected checkpoint
\addplot [
    only marks,
    mark=*,
    mark size=2.2pt,
    steelblue31119180,
    forget plot
]
coordinates {
    (33,0.924038718931387)
};

% Best-observed test performance
\addplot [
    only marks,
    mark=star,
    mark size=3pt,
    forestgreen4416044,
    forget plot
]
coordinates {
    (44,0.953496217133108)
};

% Reference levels for the selected checkpoints
\addplot [
    line width=0.4pt,
    darkorange25512714,
    opacity=0.6,
    dotted,
    forget plot
]
coordinates {
    (27,0.89134941990354)
    (60,0.89134941990354)
};

\addplot [
    line width=0.4pt,
    steelblue31119180,
    opacity=0.6,
    dotted,
    forget plot
]
coordinates {
    (33,0.924038718931387)
    (60,0.924038718931387)
};

\addplot [
    line width=0.4pt,
    forestgreen4416044,
    opacity=0.6,
    dotted,
    forget plot
]
coordinates {
    (44,0.953496217133108)
    (60,0.953496217133108)
};

\draw[->,draw=black]
(axis cs:21,0.855) --
(axis cs:27,0.89134941990354);

\draw (axis cs:21,0.855) node[
    scale=0.52,
    anchor=north east,
    text=black
]{
    $\accfun(Test,\theta_{\hat{t}_{\mathrm{PH}}(\accfun)})$
};

\draw[->,draw=black]
(axis cs:37,0.895) --
(axis cs:33,0.924038718931387);

\draw (axis cs:37,0.895) node[
    scale=0.52,
    anchor=north west,
    text=black
]{
    $\accfun(Test,\theta_{\hat{t}_{\mathrm{PH}}(\lossfun)})$
};

\draw[->,draw=black]
(axis cs:48,0.980) --
(axis cs:44,0.953496217133108);

\draw (axis cs:48,0.980) node[
    scale=0.52,
    anchor=south west,
    text=black
]{
    $\accfun^\star_{Test}$
};

\end{axis}

\end{tikzpicture}
